Are LLMs Effective Negotiators? Systematic Evaluation of the Multifaceted Capabilities of LLMs in Negotiation Dialogues

A successful negotiation requires a range of capabilities, including comprehension of the conversation context, Theory-of-Mind (ToM) skills to infer the partner's motives, strategic reasoning, and effective communication, making it challenging for automated systems. Despite the remarkable performance of LLMs in various NLP tasks, there is no systematic evaluation of their capabilities in negotiation. Such an evaluation is critical for advancing AI negotiation agents and negotiation research, ranging from designing dialogue systems to providing pedagogical feedback and scaling up data collection practices. This work aims to systematically analyze the multifaceted capabilities of LLMs across diverse dialogue scenarios throughout the stages of a typical negotiation interaction. Our analysis highlights GPT-4's superior performance in many tasks while identifying specific challenges, such as making subjective assessments and generating contextually appropriate, strategically advantageous responses.

==> (inline-0) <==
\begin{tabular}{cccc}
Dataset & Time Stage & Full Task Name                             & Task Type\\ \midrule
CA      & Start             & sta\_ask\_high\_priority\_ca          & Comprehension\\
CA      & Start             & sta\_ask\_low\_priority\_ca           & Comprehension\\
CA      & Start             & sta\_ask\_point\_values\_ca           & Comprehension\\
CA      & Start             & sta\_max\_points\_ca                  & Comprehension\\
CA      & Start             & sta\_total\_item\_count\_ca           & Comprehension\\
CA      & During            & dur\_partner\_ask\_high\_priority\_ca & Partner Modeling\\
CA      & During            & dur\_partner\_ask\_low\_priority\_ca  & Partner Modeling\\
CA      & During            & dur\_strategy\_ca                     & Annotation\\
CA      & During            & dur\_gen\_resp\_ca                    & Generation\\
CA      & During            & dur\_ask\_high\_priority\_ca          & Comprehension\\
CA      & During            & dur\_ask\_low\_priority\_ca           & Comprehension\\
CA      & End               & end\_deal\_likeness\_ca               & Comprehension\\
CA      & End               & end\_deal\_satisfaction\_ca           & Comprehension\\
CA      & End               & end\_deal\_specifics\_ca              & Comprehension\\
CA      & End               & end\_deal\_total\_ca                  & Comprehension\\
CA      & End               & end\_partner\_deal\_likeness\_ca      & Partner Modeling\\
CA      & End               & end\_partner\_deal\_satisfaction\_ca  & Partner Modeling\\ \midrule
CRA     & During            & dur\_dial\_act\_cra                   & Annotation\\
CRA     & During            & dur\_full\_proposal\_cra              & Annotation\\ \midrule
DND     & Start             & sta\_ask\_point\_values\_dnd          & Comprehension\\
DND     & Start             & sta\_max\_points\_dnd                 & Comprehension\\
DND     & Start             & sta\_total\_item\_count\_dnd          & Comprehension\\
DND     & During            & dur\_dial\_act\_dnd                   & Annotation\\
DND     & During            & dur\_full\_proposal\_dnd              & Annotation\\
DND     & During            & dur\_gen\_resp\_dnd                   & Generation\\
DND     & End               & end\_deal\_specifics\_dnd             & Comprehension\\
DND     & End               & end\_deal\_total\_dnd                 & Comprehension\\ \midrule
JI      & Start             & sta\_ask\_high\_priority\_ji          & Comprehension\\
JI      & Start             & sta\_ask\_low\_priority\_ji           & Comprehension\\
JI      & During            & dur\_dial\_act\_ji                    & Annotation\\
JI      & During            & dur\_partner\_ask\_high\_priority\_ji & Comprehension\\
JI      & During            & dur\_partner\_ask\_low\_priority\_ji  & Comprehension\\
JI      & During            & dur\_ask\_high\_priority\_ji          & Comprehension\\
JI      & During            & dur\_ask\_low\_priority\_ji           & Comprehension\\
JI      & End               & end\_deal\_specifics\_ji              & Comprehension\\
\end{tabular}
\begin{tabular}{@{}cl@{}}
\toprule
Task Name                                                           & \multicolumn{1}{c}{Task Descripttion}                                                                                                                                                                                                                         \\ \midrule
\multicolumn{1}{c|}{\textit{sta\_total\_item\_count\_dnd}}          & \begin{tabular}[c]{@{}l@{}}In the Start Stage of negotiation in the DND dataset, the task involves the Agent accurately understanding \\ the count of items that can be acquired in a negotiation, given the negotiation conditions.\end{tabular}             \\ \midrule
\multicolumn{1}{c|}{\textit{sta\_total\_item\_count\_ca}}           & \begin{tabular}[c]{@{}l@{}}In the Start Stage of negotiation in the CA dataset, the task involves the Agent accurately understanding\\ the count of items that can be acquired in a negotiation, given the negotiation conditions.\end{tabular}               \\ \midrule
\multicolumn{1}{c|}{\textit{sta\_max\_points\_dnd}}                 & \begin{tabular}[c]{@{}l@{}}In the Start Stage of negotiation in the DND dataset, the task involves the Agent accurately understanding \\ the maximum score that can be achieved in a negotiation, given the negotiation conditions.\end{tabular}              \\ \midrule
\multicolumn{1}{c|}{\textit{sta\_max\_points\_ca}}                  & \begin{tabular}[c]{@{}l@{}}In the Start Stage of negotiation in the CA dataset, the task involves the Agent accurately understanding\\ the maximum score that can be achieved in a negotiation, given the negotiation conditions.\end{tabular}                \\ \midrule
\multicolumn{1}{c|}{\textit{sta\_ask\_point\_values\_dnd}}          & \begin{tabular}[c]{@{}l@{}}In the Start Stage of negotiation in the DND dataset, the task involves the Agent accurately understanding \\ its own value (i.e., priority) of each item, given the negotiation conditions.\end{tabular}                          \\ \midrule
\multicolumn{1}{c|}{\textit{sta\_ask\_point\_values\_ca}}           & \begin{tabular}[c]{@{}l@{}}In the Start Stage of negotiation in the CA dataset, the task involves the Agent accurately understanding \\ its own value (i.e., priority) of each item, given the negotiation conditions.\end{tabular}                           \\ \midrule
\multicolumn{1}{c|}{\textit{sta\_ask\_low\_priority\_ji}}           & \begin{tabular}[c]{@{}l@{}}In the Start Stage of negotiation in the JI dataset, the task involves the Agent accurately understanding \\ its least prioritized item, given the negotiation conditions.\end{tabular}                                            \\ \midrule
\multicolumn{1}{c|}{\textit{sta\_ask\_low\_priority\_ca}}           & \begin{tabular}[c]{@{}l@{}}In the Start Stage of negotiation in the CA dataset, the task involves the Agent accurately understanding\\ its least prioritized item, given the negotiation conditions.\end{tabular}                                             \\ \midrule
\multicolumn{1}{c|}{\textit{sta\_ask\_high\_priority\_ji}}          & \begin{tabular}[c]{@{}l@{}}In the Start Stage of negotiation in the JI dataset, the task involves the Agent accurately understanding \\ its most prioritized item, given the negotiation conditions.\end{tabular}                                             \\ \midrule
\multicolumn{1}{c|}{\textit{sta\_ask\_high\_priority\_ca}}          & \begin{tabular}[c]{@{}l@{}}In the Start Stage of negotiation in the CA dataset, the task involves the Agent accurately understanding \\ its most prioritized item, given the negotiation conditions.\end{tabular}                                             \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_strategy\_ca}}                     & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the CA dataset, the task involves annotating negotiation strategies\\ for a specific utterance in a negotiation dialogue.\end{tabular}                                                       \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_partner\_ask\_low\_priority\_ji}}  & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the JI dataset, the task involves the Agent inferring \\ the partner's least prioritized item from the given negotiation dialogue.\end{tabular}                                              \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_partner\_ask\_low\_priority\_ca}}  & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the CA dataset, the task involves the Agent inferring\\ the partner's least prioritized item from the given negotiation dialogue.\end{tabular}                                               \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_partner\_ask\_high\_priority\_ji}} & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the JI dataset, the task involves the Agent inferring\\ the partner's most prioritized item from the given negotiation dialogue.\end{tabular}                                                \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_partner\_ask\_high\_priority\_ca}} & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the CA dataset, the task involves the Agent inferring\\ the partner's most prioritized item from the given negotiation dialogue.\end{tabular}                                                \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_gen\_resp\_dnd}}                   & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the DND dataset, the task involves the Agent generating\\ an appropriate next response from the given negotiation dialogue.\end{tabular}                                                     \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_gen\_resp\_ca}}                    & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the CA dataset, the task involves the Agent generating \\ an appropriate next response from the given negotiation dialogue.\end{tabular}                                                     \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_full\_proposal\_dnd}}              & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the DND dataset, the task involves annotating \\ a full offer (i.e., counts of each item in the offer) from a specific utterance in a negotiation dialogue.\end{tabular}                     \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_full\_proposal\_cra}}              & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the CRA dataset, the task involves annotating \\ a full offer (i.e., count of each item in the offer) from a specific utterance in a negotiation dialogue.\end{tabular}                      \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_dial\_act\_ji}}                    & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the JI dataset, the task involves annotating \\ dialogue acts for a specific utterance in a negotiation dialogue.\end{tabular}                                                                \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_dial\_act\_dnd}}                   & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the DND dataset, the task involves annotating \\ dialogue acts for a specific utterance in a negotiation dialogue.\end{tabular}                                                               \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_dial\_act\_cra}}                   & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the CRA dataset, the task involves annotating \\ dialogue acts for a specific utterance in a negotiation dialogue.\end{tabular}                                                               \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_ask\_low\_priority\_ji}}           & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the JI dataset, the task involves the Agent accurately understanding\\ its least prioritized item from the given negotiation dialogue.\end{tabular}                                          \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_ask\_low\_priority\_ca}}           & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the CA dataset, the task involves the Agent accurately understanding\\ its least prioritized item from the given negotiation dialogue.\end{tabular}                                          \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_ask\_high\_priority\_ji}}          & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the JI dataset, the task involves the Agent accurately understanding\\ its most prioritized item from the given negotiation dialogue.\end{tabular}                                           \\ \midrule
\multicolumn{1}{c|}{\textit{dur\_ask\_high\_priority\_ca}}          & \begin{tabular}[c]{@{}l@{}}In the During Stage of negotiation in the CA dataset, the task involves the Agent accurately understanding\\ its most prioritized item from the given negotiation dialogue.\end{tabular}                                           \\ \midrule
\multicolumn{1}{c|}{\textit{end\_partner\_deal\_satisfaction\_ca}}  & \begin{tabular}[c]{@{}l@{}}In the End Stage of negotiation in the CA dataset, the task involves the Agent inferring \\ the final deal satisfaction of the partner from the given negotiation dialogue.\end{tabular}                                           \\ \midrule
\multicolumn{1}{c|}{\textit{end\_partner\_deal\_likeness\_ca}}      & \begin{tabular}[c]{@{}l@{}}In the End Stage of negotiation in the CA dataset, the task involves the Agent inferring\\ the partner's likeness towards itself from the given negotiation dialogue.\end{tabular}                                                 \\ \midrule
\multicolumn{1}{c|}{\textit{end\_deal\_total\_dnd}}                 & \begin{tabular}[c]{@{}l@{}}In the End Stage of negotiation in the DND dataset, the task involves the Agent understanding the final \\ score of the deal (i.e., the inner product of item counts and values) from the given negotiation dialogue.\end{tabular} \\ \midrule
\multicolumn{1}{c|}{\textit{end\_deal\_total\_ca}}                  & \begin{tabular}[c]{@{}l@{}}In the End Stage of negotiation in the CA dataset, the task involves the Agent understanding the final \\ score of the deal (i.e., the inner product of item counts and values) from the given negotiation dialogue.\end{tabular}  \\ \midrule
\multicolumn{1}{c|}{\textit{end\_deal\_specifics\_ji}}              & \begin{tabular}[c]{@{}l@{}}In the End Stage of negotiation in the JI dataset, the task involves the Agent understanding the details \\ of the final deal (i.e., item counts of each item in the deal) from the given negotiation dialogue.\end{tabular}       \\ \midrule
\multicolumn{1}{c|}{\textit{end\_deal\_specifics\_dnd}}             & \begin{tabular}[c]{@{}l@{}}In the End Stage of negotiation in the DND dataset, the task involves the Agent understanding the details\\ of the final deal (i.e., item counts of each item in the deal) from the given negotiation dialogue.\end{tabular}       \\ \midrule
\multicolumn{1}{c|}{\textit{end\_deal\_specifics\_ca}}              & \begin{tabular}[c]{@{}l@{}}In the End Stage of negotiation in the CA dataset, the task involves the Agent understanding the details\\ of the final deal (i.e., item counts of each item in the deal) from the given negotiation dialogue.\end{tabular}        \\ \midrule
\multicolumn{1}{c|}{\textit{end\_deal\_satisfaction\_ca}}           & \begin{tabular}[c]{@{}l@{}}In the End Stage of negotiation in the CA dataset, the task involves the Agent understanding \\ its own final deal satisfaction from the given negotiation dialogue.\end{tabular}                                                  \\ \midrule
\multicolumn{1}{c|}{\textit{end\_deal\_likeness\_ca}}               & \begin{tabular}[c]{@{}l@{}}In the End Stage of negotiation in the CA dataset, the task involves the Agent understanding \\ its likeness towards the partner from the given negotiation dialogue.\end{tabular}                                                 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllll@{}}
\multirow{2}{*}{Dataset} & \multicolumn{3}{c}{Negotiation Stage} & \multirow{2}{*}{Total} \\ \cmidrule(lr){2-4}
                         & Start        & During        & End       &                        \\ \midrule
CA                       & 5            & 6          & 6         & 17                     \\
CRA                      &              & 2          &           & 2                      \\
DND                      & 3            & 3          & 2         & 8                      \\
JI                       & 2            & 5          & 1         & 8                      \\ \midrule
Total                    & 10           & 16         & 9         & 35                     \\
\end{tabular}
\begin{tabular}{@{}ll@{}}
Task Types                     & Task Names                                                                                                                                                                             \\ \midrule
Comprehension (Start)          & \begin{tabular}[c]{@{}l@{}}sta\_max\_points\_ca, sta\_max\_points\_dnd, sta\_total\_item\_count\_ca, sta\_total\_item\_count\_dnd, \\ sta\_ask\_high\_priority\_ji, sta\_ask\_low\_priority\_ji\end{tabular} \\
Comprehension (End)            & end\_deal\_specifics\_ca, end\_deal\_specifics\_dnd, end\_deal\_total\_ca, end\_deal\_total\_dnd                                                                                                   \\
Comprehension (Subjective)     & end\_deal\_satisfaction\_ca                                                                                                                                                               \\ \midrule
Annotation (During)            & dur\_dial\_act\_cra, dur\_dial\_act\_ji, dur\_strategy\_ca                                                                                                                                     \\ \midrule
Partner Modeling (During)     & \begin{tabular}[c]{@{}l@{}}dur\_partner\_ask\_high\_priority\_ca, dur\_partner\_ask\_low\_priority\_ca \\ \end{tabular}        \\
Partner Modeling (Subjective) & end\_deal\_satisfaction\_ca, end\_deal\_likeness\_ca                                                                                                                                         \\
\end{tabular}
\begin{tabular}{@{}llllllllll@{}}
\multicolumn{1}{c}{\multirow{2}{*}{Full Task Name}} & \multicolumn{1}{c}{\multirow{2}{*}{Metric}} & \multicolumn{8}{c}{Model}                                                                                                                                                                                                                           \\ \cmidrule(l){3-10} 
\multicolumn{1}{c}{}                           & \multicolumn{1}{c}{}                             & \multicolumn{1}{c}{Majority} & \multicolumn{1}{c}{Flan-T5} & \multicolumn{1}{c}{GPT-3.5} & \multicolumn{1}{c}{GPT-4} & \multicolumn{1}{c}{Mistral7b} & \multicolumn{1}{c}{Vicuna13b} & \multicolumn{1}{c}{Vicuna33b} & \multicolumn{1}{c}{Wizard13b} \\ \midrule
end\_deal\_likeness\_ca                        & Acc./PCC                                         & 0.525/0                        & 0.525/0                       & 0.357/0.419                       & 0.175/0.367                     &                               & 0.119/-0.033                         & 0.267/0.245                         & 0.239/0.234                         \\
end\_deal\_satisfaction\_ca                    & Acc./PCC                                         & 0.5/0                          & 0.467/-0.008                       & 0.373/0.211                       & 0.417/0.304                     & 0.092/0.111                         & 0.266/0.001                         & 0.216/0.114                         & 0.445/0.118                         \\
end\_deal\_specifics\_ca                       & Acc.                                & 0.356                        & 0.364                       & 0.664                       & 0.916                     & 0.517                         & 0.517                         & 0.593                         & 0.555                         \\
end\_deal\_total\_ca                           & Acc.                                         & 0.142                        & 0.233                       & 0.158                       & 0.083                     & 0.15                          & 0.05                          & 0.017                         & 0.017                         \\
end\_partner\_deal\_likeness\_ca               & Acc./PCC                                         & 0.517/0                        & 0.517/0                       & 0.31/0.295                        & 0.308/0.423                     & 0.133/0.102                         & 0.167/0.259                         & 0.178/0.283                       & 0.282/-0.086                         \\
end\_partner\_deal\_satisfaction\_ca           & Acc./PCC                                         & 0.433/0                        & 0.492/0.181                       & 0.426/0.236                       & 0.517/0.36                     & 0.13/0.26                          & 0.271/0.08                         & 0.083/0.114                         & 0.345/0.124                         \\
dur\_ask\_high\_priority\_ca                   & Acc.                                         &                              &                             & 0.742                       & 0.9                       & 0.558                         &                               & 0.375                         & 0.345                         \\
dur\_ask\_low\_priority\_ca                    & Acc.                                         &                              &                             & 0.533                       & 0.75                      & 0.358                         &                               & 0.286                         & 0.269                         \\
% dur\_gen\_resp\_ca                             & ROUGE-L                                   &                              & 0.165                 & 0.162                 & 0.15                & 0.13                     & 0.135                   & 0.147                   & 0.136                   \\
dur\_partner\_ask\_high\_priority\_ca          & Acc.                                         & 0.292                        & 0.717                       & 0.7                         & 0.792                     & 0.483                         & 0.42                          & 0.353                         & 0.392                         \\
dur\_partner\_ask\_low\_priority\_ca           & Acc.                                         & 0.325                        & 0.717                       & 0.517                       & 0.692                     & 0.433                         & 0.306                         & 0.357                         & 0.333                         \\
dur\_strategy\_ca                              & F1                                     & 0.055                        & 0.724                       & 0.463                       & 0.507                     & 0.265                         & 0.381                         & 0.304                         & 0.254                         \\
sta\_ask\_high\_priority\_ca                   & Acc.                                         &                              &                             & 1                           & 1                         &                               &                               &                               & 0.667                         \\
sta\_ask\_low\_priority\_ca                    & Acc.                                         &                              &                             & 1                           & 1                         & 0.5                           &                               &                               & 0.4                           \\
sta\_ask\_point\_values\_ca                    & Acc.                                     &                              &                             & 1                           & 1                         & 1                             & 1                             & 1                             & 1                             \\
sta\_max\_points\_ca                           & Acc.                                         &                              &                             & 0.333                       & 0.333                     & 0.5                           & 0                             & 0                             & 0                             \\
sta\_total\_item\_count\_ca                    & Acc.                                         &                              &                             & 1                           & 1                         & 1                             & 1                             & 1                             & 0.333                         \\
dur\_dial\_act\_cra                            & F1                                     & 0.067                        & 0.787                       & 0.535                       & .678                     & 0.35                          & 0.338                         & 0.518                         & 0.302                         \\
dur\_full\_proposal\_cra                       & Acc.                                & 0.359                        & 0.439                       & 0.352                       & 0.369                     & 0.241                         & 0.262                         & 0.245                         & 0.325                         \\
end\_deal\_specifics\_dnd                      & Acc.                                & 0.454                        & 0.973                       & 0.67                        & 0.949                     & 0.558                         & 0.631                         & 0.558                         & 0.628                         \\
end\_deal\_total\_dnd                          & Acc.                                         & 0.257                        & 0.832                       & 0.381                       & 0.664                     & 0.23                          & 0.319                         & 0.221                         & 0.336                         \\
dur\_dial\_act\_dnd                            & F1                                     & 0.888                        & 0.96                        & 0.735                       & 0.825                     & 0.764                         &                               & 0.639                         & 0.337                         \\
dur\_full\_proposal\_dnd                       & Acc.                                & 0.39                         & 1                           & 0.742                       & 0.866                     & 0.648                         & 0.748                         & 0.725                         & 0.687                         \\
% dur\_gen\_resp\_dnd                            & ROUGE-L                                   &                              & 0.453                 & 0.199                  & 0.177               & 0.13                     & 0.172                   & 0.217                   & 0.19                    \\
sta\_ask\_point\_values\_dnd                   & Acc.                                &                              &                             & 0.993                       & 1                         & 1                             & 1                             & 0.752                         & 1                             \\
sta\_max\_points\_dnd                          & Acc.                                         &                              &                             & 0.317                       & 0.337                     & 0.366                         & 0.495                         & 0.307                         & 0.386                         \\
sta\_total\_item\_count\_dnd                   & Acc.                                         &                              &                             & 0.95                        & 1                         & 0.98                          & 0.505                         & 0.901                         & 0.465                         \\
end\_deal\_specifics\_ji                       & Acc.                                & 0.261                        & 0.764                       & 0.782                       & 0.858                     & 0.733                         & 0.8                           & 0.785                         & 0.766                         \\
dur\_ask\_high\_priority\_ji                   & Acc.                                         &                              &                             & 0.495                       & 0.862                     & 0.37                          & 0.233                         & 0.252                         & 0.259                         \\
dur\_ask\_low\_priority\_ji                    & Acc.                                         &                              &                             & 0.67                        & 0.917                     & 0.333                         & 0.26                          & 0.306                         & 0.296                         \\
dur\_dial\_act\_ji                             & F1                                     & 0.058                        & 0.019                       & 0.578                       & 0.688                     & 0.387                         & 0.452                         & 0.468                         & 0.414                         \\
dur\_partner\_ask\_high\_priority\_ji          & Acc.                                         & 0.165                        & 0.202                       & 0.193                       &                           &                               & 0.198                         & 0.204                         & 0.204                         \\
dur\_partner\_ask\_low\_priority\_ji           & Acc.                                         & 0.193                        & 0.266                       & 0.202                       &                           & 0.269                         & 0.176                         & 0.157                         & 0.13                          \\
sta\_ask\_high\_priority\_ji                   & Acc.                                         &                              &                             & 0.78                        & 0.89                      & 0.505                         & 0.155                         & 0.211                         & 0.596                         \\
sta\_ask\_low\_priority\_ji                    & Acc.                                         &                              &                             & 0.761                       & 0.972                     & 0.468                         & 0.174                         & 0.202                         & 0.367                         \\
\end{tabular}
